Black Hole Interior Mass Formula

We argue by explicit computations that, although the area product, horizon radii product, entropy product and \emph {irreducible mass product} of the event horizon and Cauchy horizon are universal, the \emph{surface gravity product}, \emph{surface temperature product} and \emph{Komar energy product} of the said horizons do not seem to be universal for Kerr-Newman (KN) black hole space-time. We show the black hole mass formula on the \emph{Cauchy horizon} following the seminal work by Smarr\cite{smarr} for the outer horizon. We also prescribed the \emph{four} laws of black hole mechanics for the \emph{inner horizon}. New definition of the extremal limit of a black hole is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments 
gsave 
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

